BTTDA: Block-Term Tensor Discriminant Analysis for Brain-Computer Interfacing

Brain-computer interfaces (BCIs) allow direct communication between the brain and external devices, frequently using electroencephalography (EEG) to record neural activity. Dimensionality reduction and structured regularization are essential for effectively classifying task-related brain signals, including event-related potentials (ERPs) and motor imagery (MI) rhythms. Current tensor-based approaches, such as Tucker and PARAFAC decompositions, often lack the flexibility needed to fully capture the complexity of EEG data. This study introduces Block-Term Tensor Discriminant Analysis (BTTDA): a novel tensor-based and supervised feature extraction method designed to enhance classification accuracy by providing flexible multilinear dimensionality reduction. Extending Higher Order Discriminant Analysis (HODA), BTTDA uses a novel and interpretable forward model for HODA combined with a deflation scheme to iteratively extract discriminant block terms, improving feature representation for classification. BTTDA and a sum-of-rank-1-terms variant PARAFACDA were evaluated on publicly available ERP (second-order tensors) and MI (third-order tensors) EEG datasets from the MOABB benchmarking framework. Benchmarking revealed that BTTDA and PARAFACDA significantly outperform the traditional HODA method in ERP decoding, resulting in state-of-the art performance (ROC-AUC = 91.25%). For MI, decoding results of HODA, BTTDA and PARAFACDA were subpar, but BTTDA still significantly outperformed HODA (64.52% > 61.00%). The block-term structure of BTTDA enables interpretable and more efficient dimensionality reduction without compromising discriminative power. This offers a promising and adaptable approach for feature extraction in BCI and broader neuroimaging applications.

==> bttda_fw.tikz.tex <==
\footnotesize
\begin{tikzpicture}[y=-1cm]
	\useasboundingbox (0,-2) rectangle (16.5,3.5);
	\TensorThree{$\ten{X}$}{$D_1$}{$D_2$}{$D_3$}{2}{2}{2}

	\node at (3.15,0.5,0) {$=$};

	\begin{scope}[shift={(6.2,0)}]
		\begin{scope}[shift={(-0.0707, -0.0707)}]
			\MatrixSkewed{$\mat{A}_1^{(1)}$}{$R_1^{(1)}$}{$D_1$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(-0.1,0)}]
			\MatrixLeft{$\mat{A}_2^{(1)}$}{$R_2^{(1)}$}{$D_2$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(0,1.1)}]
			\MatrixBelow{$\mat{A}_3^{(1)}$}{$R_3^{(1)}$}{$D_3$}{1}{2}
		\end{scope}
		\TensorThree{$\ten{G}^{(1)}$}{}{}{}{1}{1}{1}
	\end{scope}

	\node at (8.30,0.5,0) {$+\cdots+$};

	\begin{scope}[shift={(11.85,0)}]
		\begin{scope}[shift={(-0.0707, -0.0707)}]
			\MatrixSkewed{$\mat{A}_1^{(B)}$}{$R_1^{(B)}$}{$D_1$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(-0.1,0)}]
			\MatrixLeft{$\mat{A}_2^{(B)}$}{$R_2^{(B)}$}{$D_2$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(0,1.1)}]
			\MatrixBelow{$\mat{A}_3^{(B)}$}{$R_3^{(B)}$}{$D_3$}{1}{2}
		\end{scope}
		\TensorThree{$\ten{G}^{(B)}$}{}{}{}{1}{1}{1}
	\end{scope}

	\node at (13.6,0.5,0) {$+$};

	\begin{scope}[shift={(14,0)}]
		\TensorThree{$\ten{E}^{(B)}$}{}{}{}{2}{2}{2}
	\end{scope}

\end{tikzpicture}


==> erp_contrast.tikz.tex <==
\scriptsize
\begin{tikzpicture}[trim axis group left]

	\begin{groupplot}[
			group style={
					group size=6 by 1,
					horizontal sep=0.2cm,
				},
			width=\linewidth/4,
			ylabel={Amplitude ($\mu V$)},
			legend pos=north east,
			no markers,
			enlarge x limits=false,
			xmin=-0.2,
			xmax=1.0,
			ymin=-2.5,
			ymax=2.5
		]

		\newcommand{\drawEvokedTime}[1]{
			\pgfplotstableread[col sep=comma]{erp_contrast_#1.csv}\datatable
			\pgfplotstablegetcolsof{\datatable}
			\pgfmathtruncatemacro{\numcols}{\pgfplotsretval-1}
			\pgfplotsinvokeforeach {1,...,\numcols} {
				\addplot+[
					color=blue!80!black,
					no markers,
					thin,
					solid
				] table [
						x=time,
						y index=##1,
						col sep=comma,
					] {erp_contrast_#1.csv};
			}
			\addplot+[color=black, dashed] coordinates {(-0.2,0) (1.0,0)};
			\addplot+[color=black, dashed] coordinates {(0, -2.5) (0,2.5)};
		}

		\nextgroupplot[title=Grand-average contrast]
		\addplot+[color=red] coordinates {(0.45, -2.5) (0.45, 2.5)};
		\drawEvokedTime{grand-avg}
		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=-0.1, xmax=0.9, ymin=-2.5, ymax=2.5]{erp_contrast_grand-avg_topo.png};

		\nextgroupplot[title={Reconstructed contrast ($b=1$)}, extra x ticks={0.3}]

		\addplot+[color=red] coordinates {(0.30, -2.5) (0.30, 2.5)};

		\node[coordinate, pin={%
		[pin distance=1mm, inner sep=0.5pt, text depth=0pt] above:{\tiny P1}
		}] at (axis cs:0.135,0.95) {};
		\node[coordinate, pin={%
		[pin distance=1mm, inner sep=0.5pt, text depth=0pt] below left:{\tiny N1}
		}] at (axis cs:0.2175,-1.32) {};
		\node[coordinate, pin={%
		[pin distance=1mm, inner sep=0.5pt, text depth=0pt] right:{\tiny N2}
		}] at (axis cs:0.3,-1.575) {};

		\drawEvokedTime{block-1}


		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=-0.1, xmax=0.9, ymin=-2.5, ymax=2.5]{erp_contrast_block-1_topo.png};

		\nextgroupplot[title={Reconstructed contrast ($b=2$)}, extra x ticks={0.3}]
		\addplot+[color=red] coordinates {(0.30, -2.5) (0.30, 2.5)};

		\node[coordinate, pin={%
		[pin distance=1mm, inner sep=0.5pt, text depth=0pt] above left:{\tiny P3a}
		}] at (axis cs:0.2,0.75) {};
		\node[coordinate, pin={%
		[pin distance=1mm, inner sep=0.5pt, text depth=0pt] above right:{\tiny P3b}
		}] at (axis cs:0.3,1.15) {};



		\drawEvokedTime{block-2}
		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=-0.1, xmax=0.9, ymin=-2.5, ymax=2.5]{erp_contrast_block-2_topo.png};

	\end{groupplot}
\end{tikzpicture}


==> gridsearch.tikz.tex <==
\scriptsize
\noindent\begin{tikzpicture}[trim axis group left]
	\begin{groupplot}[
			group style={%
					group size=2 by 1,
					x descriptions at=edge bottom,
					horizontal sep=4.5em
				},
			width=\linewidth/2-4.5em/2,
			scale only axis,
			xlabel=$b$,
		]

		\newcommand{\addPlotTheta}[2]{%
			\addplot+ table [
					color=red,
					x=n_blocks,
					y=#1,
					col sep=comma,
					restrict expr to domain={\thisrow{theta}}{#2:#2},
					unbounded coords=discard, % <-- important
				]{gridsearch_erp_processed.csv};
		}

		\nextgroupplot[
			legend style={at={(0.98,0.02)},anchor=south east},
			ylabel=ROC-AUC,
		]
		\addPlotTheta{test_score}{0}
		\addlegendentry{$\theta=0.0$}
		\addPlotTheta{test_score}{0.1}
		\addlegendentry{$\theta=0.1$}
		\addPlotTheta{test_score}{1}
		\addlegendentry{$\theta=1.0$}
		\addplot[mark=none,brown!60!black] coordinates {(1,0.8540042316897378) (16,0.8540042316897378)};


		\nextgroupplot[
			ymin=0.9475, ymax=1,
			ylabel=NMSE,
			ytick={0.95, 0.97, 0.99},
			yticklabels={0.95, 0.97, 0.99}
		]
		\addPlotTheta{test_mse}{0}
		\addPlotTheta{test_mse}{0.1}
		\addPlotTheta{test_mse}{1}


	\end{groupplot}
\end{tikzpicture}


==> hoda_bw.tikz.tex <==
\begin{tikzpicture}[y=-1cm]
	\TensorThree{$\ten{G}$}{$R_1$}{$R_2$}{$R_3$}{1}{1}{1}
	\node at (2,0.5) {$=$};
	\begin{scope}[shift={(4,0)}]
		\TensorThree{$\ten{X}$}{}{}{}{2}{2}{2}
		\begin{scope}[shift={(-0.0707, -0.0707)}]
			\MatrixSkewed{$\mat{U}_1$}{$D_1$}{$R_1$}{1}{2}
		\end{scope}
		\begin{scope}[shift={(-0.1,0)}]
			\MatrixLeft{$\mat{U}_2$}{$D_2$}{$R_2$}{1}{2}
		\end{scope}
		\begin{scope}[shift={(0,2.1)}]
			\MatrixBelow{$\mat{U}_3$}{$D_3$}{$R_3$}{2}{1}
		\end{scope}
	\end{scope}
\end{tikzpicture}


==> hoda_fw.tikz.tex <==
\footnotesize
\begin{tikzpicture}[y=-1cm]
	\TensorThree{$\ten{X}$}{$D_1$}{$D_2$}{$D_3$}{2}{2}{2}
	\node at (3.25,.5){$=$};

	\begin{scope}[shift={(6.25,0)}]
		\begin{scope}[shift={(-0.0707, -0.0707)}]
			\MatrixSkewed{$\mat{A}_1$}{$R_1$}{$D_1$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(-0.1,0)}]
			\MatrixLeft{$\mat{A}_2$}{$R_2$}{$D_2$}{2}{1}
		\end{scope}
		\begin{scope}[shift={(0,1.1)}]
			\MatrixBelow{$\mat{A}_3$}{$R_3$}{$D_3$}{1}{2}
		\end{scope}
		\TensorThree{$\ten{G}$}{}{}{}{1}{1}{1}

		\node at (1.75,.5){$+$};

		\begin{scope}[shift={(2.25,0)}]
			\TensorThree{$\ten{E}$}{}{}{}{2}{2}{2}
		\end{scope}


	\end{scope}



\end{tikzpicture}


==> mi_contrast.tikz.tex <==
\scriptsize
\begin{tikzpicture}[trim axis group left]

	\begin{groupplot}[
			group style={
					group size=6 by 1,
					horizontal sep=0.2cm,
				},
			width=\linewidth/4,
			xlabel={Time (s)},
			ylabel={Frequency (Hz)},
			ymin=8,
			ymax=32,
			xmin=0,
			xmax=3,
			ymode=log,
			ytick={8,16,32},
			log ticks with fixed point,
			axis on top,
			no markers,
		]

		\nextgroupplot[extra y ticks={11}]
		\addplot graphics[xmin=0, xmax=3, ymin=8, ymax=32]{mi_contrast_grand-avg_spec.png};
		\addplot+[color=red] coordinates {(0, 11) (3, 11)};
		\addplot+[color=red] coordinates {(1, 8) (1, 32)};

		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=0.3, xmax=2.7, ymin=8, ymax=32]{mi_contrast_grand-avg_topo.png};


		\nextgroupplot[extra y ticks={11}]
		\addplot graphics[xmin=0, xmax=3, ymin=8, ymax=32]{mi_contrast_block-1_spec.png};
		\addplot+[color=red] coordinates {(0, 11) (3, 11)};
		\addplot+[color=red] coordinates {(1, 8) (1, 32)};
		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=0.3, xmax=2.7, ymin=8, ymax=32]{mi_contrast_block-1_topo.png};


		\nextgroupplot[extra x ticks = {1.6}, extra y ticks={10}]
		\addplot graphics[xmin=0, xmax=3, ymin=8, ymax=32]{mi_contrast_block-2_spec.png};
		\addplot+[color=red] coordinates {(0, 10) (3, 10)};
		\addplot+[color=red] coordinates {(1.6, 8) (1.6, 32)};

		\nextgroupplot[group/empty plot]
		\addplot graphics[xmin=0.3, xmax=2.7, ymin=8, ymax=32]{mi_contrast_block-2_topo.png};




	\end{groupplot}
\end{tikzpicture}


==> pairwise_erp.tikz.tex <==
\scriptsize\noindent\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{erp_BTTDA_HODA.csv}\datatable
	\begin{groupplot}[
			group style={%
					group size=3 by 1,
					horizontal sep=1em
				},
			error bars/x dir=both,
			error bars/x explicit,
			error bars/error mark=none,
			xmin=-0.25, xmax=2.75,
			yticklabels from table={\datatable}{dataset},
			ytick=data,
			enlarge y limits=0.05,
			width=\textwidth/3-11em/3,
			height=0.25\textwidth,
			scale only axis,
			point meta=explicit symbolic,
			nodes near coords,
			every node near coord/.append style={
					anchor=west,
					yshift=2,
					font=\scriptsize,
				},
		]


		\newcommand{\addPlotComparison}[2]{
			\nextgroupplot[title={$\leftarrow$ #2 / #1 $\rightarrow$}]
			\pgfplotstableread[col sep=comma]{erp_#1_#2.csv}\datatable
			\addplot+ table[
					only marks,
					x=smd,
					y=dataset_idx,
					meta=p_star,
					x error=ci,
					nodes near coords style={
							font=\tiny,
						}
				] {\datatable};
			\draw (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});
		}

		\addPlotComparison{BTTDA}{HODA}
		\addPlotComparison{PARAFACDA}{HODA}
		\addPlotComparison{BTTDA}{PARAFACDA}

	\end{groupplot}
\end{tikzpicture}


==> pairwise_mi.tikz.tex <==
\scriptsize\noindent\begin{tikzpicture}
	\pgfplotstableread[col sep=comma]{mi_BTTDA_HODA.csv}\datatable
	\begin{groupplot}[
			group style={%
					group size=3 by 1,
					horizontal sep=1em
				},
			xlabel={standardized mean difference},
			error bars/x dir=both,
			error bars/x explicit,
			error bars/error mark=none,
			xmin=-5.5, xmax=6.5,
			yticklabels from table={\datatable}{dataset},
			ytick=data,
			enlarge y limits=0.15,
			width=\textwidth/3-11em/3,
			height=6/15*0.25\textwidth,
			scale only axis,
			point meta=explicit symbolic,
			nodes near coords,
			every node near coord/.append style={
					anchor=west,
					yshift=2,
					font=\scriptsize,
				},
		]


		\newcommand{\addPlotComparison}[2]{
			\nextgroupplot
			\pgfplotstableread[col sep=comma]{mi_#1_#2.csv}\datatable
			\addplot+ table[
					only marks,
					x=smd,
					y=dataset_idx,
					meta=p_star,
					x error=ci,
					nodes near coords style={
							font=\tiny,
						}
				] {\datatable};
			\draw (axis cs:0, \pgfkeysvalueof{/pgfplots/ymin}) -- (axis cs:0, \pgfkeysvalueof{/pgfplots/ymax});
		}

		\addPlotComparison{BTTDA}{HODA}
		\addPlotComparison{PARAFACDA}{HODA}
		\addPlotComparison{BTTDA}{PARAFACDA}

	\end{groupplot}
\end{tikzpicture}


==> tensor_core_structures.tikz.tex <==
\bigskip
\footnotesize
\begin{tikzpicture}[x=\textwidth/14.2, y=-\textwidth/14.2]
	\TensorThree{data}{}{}{}{2}{2}{2}
	\begin{scope}[shift={((5.5,0)}]
		\TensorThree{core}{}{}{}{1}{1}{1}
		\begin{scope}[shift={(-0.0707, -0.0707)}]
			\MatrixSkewed{fac. 1}{}{}{1}{1}
		\end{scope}
		\begin{scope}[shift={(-0.1,0)}]
			\MatrixLeft{fac. 2}{}{}{1}{1}
		\end{scope}
		\begin{scope}[shift={(0,1.1)}]
			\MatrixBelow{fac. 3}{}{}{1}{1}
		\end{scope}
	\end{scope}
	\begin{scope}[shift={(0,4)}]
		\TensorThree{$\ten{G}$}{}{}{}{2}{2}{2}
		\node[anchor=north, align=center] at (1,2) {Tucker structure};

		{\footnotesize
		\begin{scope}[shift={(5,0)}]
			\TensorThree{}{}{}{}{2}{2}{2}
			\node at (.33,.33,-.33) {$g^{(1)}$};
			\node at (.66,.66,-.66) {$g^{(2)}$};
			\node at (1,1,-1) {$\ddots$};
			\node at (1.5, 1.5, -1.5) {$g^{(b-1)}$};
			\node at (1.8, 1.9, -1.8) {$g^{(B)}$};
		\end{scope}
		}
		\node[anchor=north, align=center] at (6,2) {PARAFAC structure};

		\begin{scope}[shift={(10,0)}]
			\TensorThree{}{}{}{}{2}{2}{2}
			\TensorThree{$\ten{G}^{(1)}$}{}{}{}{.5}{.5}{.5}
			\node at (.75,.75,-.75) {$\ddots$};
			\begin{scope}[shift={(1,1,-1)}]
				\TensorThree{$\ten{G}^{(B)}$}{}{}{}{1}{1}{1}
			\end{scope}
		\end{scope}
		\node[anchor=north, align=center] at (11,2) {block-term structure};
	\end{scope}
	\draw[->] (2,1, -1) -- (3.9,1,-1);
	\draw (6.7,1,-1) -| (7.4,3, -1);
	\draw[->] (6, 3,-1) -| (1,4,-1);
	\draw[->] (6, 3,-1) -| (6,4,-1);
	\draw[->] (6, 3,-1) -| (11,4,-1);
\end{tikzpicture}

